Repeatedly applying the Combinatorial Nullstellensatz for Zero-sum Grids to Martin Gardner's minimum no-3-in-a-line problem

In 1976 Martin Gardner posed the following problem: ``What is the smallest number of [queens] you can put on an [$n \times n$ chessboard] such that no [queen] can be added without creating three in a row, a column, or a diagonal?'' The work of Cooper, Pikhurko, Schmitt and Warrington showed that this number is at least $n$, except in the case when $n$ is congruent to $3$ modulo $4$, in which case one less may suffice. When $n>1$ is odd, Gardner conjectured the lower bound to be $n+1$. We prove this conjecture in the case that $n$ is congruent to 1 modulo 4. The proof relies heavily on a recent advancement to the Combinatorial Nullstellensatz for zero-sum grids due to Bogdan Nica.

==> 10on9by9.tex <==
% $10$ on $9 \times 9$ board.\\
\center
\storechessboardstyle{9x9}{%
    maxfield=i9,
    borderwidth=0.5mm,
    color=white,
    colorwhitebackfields,
    color=white,
    % colorblackbackfields,
    markregion=a1-z24,
    showmover=false,
    hlabelwidth=18pt,
hlabellift=2pt}
\chessboard[
labelbottom=true,
labelleft=true,
labelbottomformat=\labelnine{\value{filelabel}},
labelleftformat=\labelnine{\value{ranklabel}},
style=9x9,
setpieces={Qb7, Qb8, Qc8, Qc5, Qd4, Qd5, Qe6, Qe7, Qf4, Qf6},
padding=1ex,
]

==> LQ0,0on9by9first.tex <==
% $10$ on $9 \times 9$ board in Nul A with lonely queen at (0,0).\\
%\center
\storechessboardstyle{9x9}{%
    maxfield=i9,
    borderwidth=0.5mm,
    color=white,
    colorwhitebackfields,
    color=white,
    % colorblackbackfields,
    markregion=a1-z24,
    showmover=false,
    hlabelwidth=18pt,
hlabellift=2pt}

\chessboard[
markstyle=cross,markfields={b2,h2,c3,e3,g3,c5,g5,c7,e7,g7,b8,h8},
labelbottom=true,
labelleft=true,
labelbottomformat=\labelnine{\value{filelabel}},
labelleftformat=\labelnine{\value{ranklabel}},
style=9x9,
setpieces={Qe5,Qd1,Qf1,Qa4,Qi4,Qa6,Qi6,Qd9,Qf9},
padding=1ex,
]

==> lonelyQueen5by5.tex <==
% 5 by 5 with one lonely queen
\center
\storechessboardstyle{5x5}{%
    maxfield=e5,
    borderwidth=0.5mm,
    color=white,
    colorwhitebackfields,
    color=white,
    colorblackbackfields,
    markregion=a1-z24,
    showmover=false,
    hlabelwidth=18pt,
hlabellift=2pt}
\chessboard[
labelbottom=true,
labelleft=true,
labelbottomformat=\labelfive{\value{filelabel}},
labelleftformat=\labelfive{\value{ranklabel}},
style=5x5,
setpieces={Qa1, Qe1, Qb2, Qd2, Qb3, Qd3, Qa4, Qe4, Qc5},
padding=1ex,
]






==> updated_tikz_image.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\resizebox{200pt}{!}{%
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,561); %set diagram left start at 0, and has height of 561

%Shape: Square [id:dp17059719288848374] 
\draw   (116,24) -- (527,24) -- (527,435) -- (116,435) -- cycle ;
%Shape: Square [id:dp26270513344809676] 
\draw   (143,77) -- (364,77) -- (364,298) -- (143,298) -- cycle ;
%Straight Lines [id:da11374803533996891] 
\draw    (135,244) -- (166.08,213.09) -- (316,64) ;
%Straight Lines [id:da5741509432860699] 
\draw    (143,298) -- (364,77) ;
%Straight Lines [id:da8816455362086302] 
\draw    (364,298) -- (143,77) ;
%Straight Lines [id:da9993982203302736] 
\draw    (126,225) -- (307,45) ;
%Straight Lines [id:da5244884723533714] 
\draw    (194,316) -- (375,136) ;
%Straight Lines [id:da9424743221221821] 
\draw    (213,326) -- (268.65,270.65) -- (394,146) ;

% Text Node
\draw (264,113.4) node [anchor=north west][inner sep=0.75pt]    {$U$};
% Text Node
\draw (120,185.4) node [anchor=north west][inner sep=0.75pt]    {$C_{a}$};
% Text Node
\draw (244,303.4) node [anchor=north west][inner sep=0.75pt]    {$R_{a'}$};
% Text Node
\draw (372,194.4) node [anchor=north west][inner sep=0.75pt]    {$C_{b}$};
% Text Node
\draw (238,52.4) node [anchor=north west][inner sep=0.75pt]    {$R_{b'} \ $};
% Text Node
\draw (140,440.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (358,443.4) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (89,295.4) node [anchor=north west][inner sep=0.75pt]    {$a'$};
% Text Node
\draw (91,66.4) node [anchor=north west][inner sep=0.75pt]    {$b'$};
% Text Node
\draw (121,306.4) node [anchor=north west][inner sep=0.75pt]    {$( a,\ a')$};
% Text Node
\draw (345,306.4) node [anchor=north west][inner sep=0.75pt]    {$( b,\ a')$};
% Text Node
\draw (349,55.4) node [anchor=north west][inner sep=0.75pt]    {$( b,\ b')$};
% Text Node
\draw (125,55.4) node [anchor=north west][inner sep=0.75pt]    {$( a,\ b')$};
% Text Node
\draw (304,442.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (90,222.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (512,442.4) node [anchor=north west][inner sep=0.75pt]    {$2k$};
% Text Node
\draw (103,441.4) node [anchor=north west][inner sep=0.75pt]    {$-2k$};
% Text Node
\draw (91,22.4) node [anchor=north west][inner sep=0.75pt]    {$2k$};
% Text Node
\draw (82,420.4) node [anchor=north west][inner sep=0.75pt]    {$-2k$};


\end{tikzpicture}
}




